Speeding up Glauber Dynamics for Random Generation of Independent Sets

The maximum independent set (MIS) problem is a well-studied combinatorial optimization problem that naturally arises in many applications, such as wireless communication, information theory and statistical mechanics. MIS problem is NP-hard, thus many results in the literature focus on fast generation of maximal independent sets of high cardinality. One possibility is to combine Gibbs sampling with coupling from the past arguments to detect convergence to the stationary regime. This results in a sampling procedure with time complexity that depends on the mixing time of the Glauber dynamics Markov chain. We propose an adaptive method for random event generation in the Glauber dynamics that considers only the events that are effective in the coupling from the past scheme, accelerating the convergence time of the Gibbs sampling algorithm.

==> barabasi100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1000}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,284){\makebox(0,0)[r]{ 10000}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,330.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,330.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,436){\makebox(0,0)[r]{ 100000}}
\put(969.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,589){\makebox(0,0)[r]{ 1e+06}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 1}}
\put(231.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(412.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(412.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(573.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(573.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(593.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(593.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610,90){\makebox(0,0){ 10}}
\put(610.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(724.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(724.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(791.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(791.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(838.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(875.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(875.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(930.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(952.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(972.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 100}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,589.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(30,360){\makebox(0,0){\rotatebox{90}{Number of steps}}}
\put(610,29){\makebox(0,0){$\lambda$}}
\put(513,569){\makebox(0,0)[r]{Gibbs}}
\put(231,254){\makebox(0,0){$\ast$}}
\put(345,312){\makebox(0,0){$\ast$}}
\put(496,332){\makebox(0,0){$\ast$}}
\put(610,397){\makebox(0,0){$\ast$}}
\put(724,464){\makebox(0,0){$\ast$}}
\put(875,505){\makebox(0,0){$\ast$}}
\put(989,550){\makebox(0,0){$\ast$}}
\put(583,569){\makebox(0,0){$\ast$}}
\put(513,528){\makebox(0,0)[r]{Dyer-Greenhill}}
\put(231,195){\makebox(0,0){$\bullet$}}
\put(345,229){\makebox(0,0){$\bullet$}}
\put(496,254){\makebox(0,0){$\bullet$}}
\put(610,301){\makebox(0,0){$\bullet$}}
\put(724,314){\makebox(0,0){$\bullet$}}
\put(875,314){\makebox(0,0){$\bullet$}}
\put(989,314){\makebox(0,0){$\bullet$}}
\put(583,528){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,487){\makebox(0,0)[r]{Oracle skipping}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(231,191){\makebox(0,0){$\circ$}}
\put(345,218){\makebox(0,0){$\circ$}}
\put(496,239){\makebox(0,0){$\circ$}}
\put(610,266){\makebox(0,0){$\circ$}}
\put(724,291){\makebox(0,0){$\circ$}}
\put(875,286){\makebox(0,0){$\circ$}}
\put(989,294){\makebox(0,0){$\circ$}}
\put(583,487){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,589.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\end{picture}


==> etoile100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 100}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,223.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,238.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,269.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,284){\makebox(0,0)[r]{ 1000}}
\put(969.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,330.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,330.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,390.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,413.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,422.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,429.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,436){\makebox(0,0)[r]{ 10000}}
\put(969.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,589){\makebox(0,0)[r]{ 100000}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 1}}
\put(231.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(383.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(383.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 10}}
\put(484.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(712.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,90){\makebox(0,0){ 100}}
\put(736.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(933.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(950.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(950.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 1000}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,589.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(30,360){\makebox(0,0){\rotatebox{90}{Number of steps}}}
\put(610,29){\makebox(0,0){$\lambda$}}
\put(496,562){\makebox(0,0)[r]{Gibbs}}
\put(231,329){\makebox(0,0){$\ast$}}
\put(307,338){\makebox(0,0){$\ast$}}
\put(408,375){\makebox(0,0){$\ast$}}
\put(484,405){\makebox(0,0){$\ast$}}
\put(560,437){\makebox(0,0){$\ast$}}
\put(660,474){\makebox(0,0){$\ast$}}
\put(736,513){\makebox(0,0){$\ast$}}
\put(812,553){\makebox(0,0){$\ast$}}
\put(566,562){\makebox(0,0){$\ast$}}
\put(496,521){\makebox(0,0)[r]{Dyer-Greenhill}}
\put(231,309){\makebox(0,0){$\bullet$}}
\put(307,309){\makebox(0,0){$\bullet$}}
\put(408,310){\makebox(0,0){$\bullet$}}
\put(484,310){\makebox(0,0){$\bullet$}}
\put(560,310){\makebox(0,0){$\bullet$}}
\put(660,311){\makebox(0,0){$\bullet$}}
\put(736,310){\makebox(0,0){$\bullet$}}
\put(812,310){\makebox(0,0){$\bullet$}}
\put(566,521){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,480){\makebox(0,0)[r]{Oracle skipping}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(231,302){\makebox(0,0){$\circ$}}
\put(307,305){\makebox(0,0){$\circ$}}
\put(408,299){\makebox(0,0){$\circ$}}
\put(484,290){\makebox(0,0){$\circ$}}
\put(560,282){\makebox(0,0){$\circ$}}
\put(660,279){\makebox(0,0){$\circ$}}
\put(736,275){\makebox(0,0){$\circ$}}
\put(812,273){\makebox(0,0){$\circ$}}
\put(566,480){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(231.0,589.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\end{picture}


==> etoile1000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 6000}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,188){\makebox(0,0)[r]{ 8000}}
\put(969.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,246){\makebox(0,0)[r]{ 10000}}
\put(969.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,303){\makebox(0,0)[r]{ 12000}}
\put(969.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,360){\makebox(0,0)[r]{ 14000}}
\put(969.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,417){\makebox(0,0)[r]{ 16000}}
\put(969.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,475){\makebox(0,0)[r]{ 18000}}
\put(969.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,532){\makebox(0,0)[r]{ 20000}}
\put(969.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,589){\makebox(0,0)[r]{ 22000}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 1}}
\put(211.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(289.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(367.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(392.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(392.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(413.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(430.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(470,90){\makebox(0,0){ 10}}
\put(470.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(548.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(626.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(652.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(689.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(705.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(705.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730,90){\makebox(0,0){ 100}}
\put(730.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(853.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(886.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(886.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(964.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(964.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,579.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 1000}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(211.0,131.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(211.0,589.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(30,360){\makebox(0,0){\rotatebox{90}{Number of steps}}}
\put(600,29){\makebox(0,0){$\lambda$}}
\put(771,540){\makebox(0,0)[r]{Dyer-Greenhill}}
\put(211,513){\makebox(0,0){$\bullet$}}
\put(289,531){\makebox(0,0){$\bullet$}}
\put(392,470){\makebox(0,0){$\bullet$}}
\put(470,484){\makebox(0,0){$\bullet$}}
\put(548,452){\makebox(0,0){$\bullet$}}
\put(652,433){\makebox(0,0){$\bullet$}}
\put(730,452){\makebox(0,0){$\bullet$}}
\put(808,447){\makebox(0,0){$\bullet$}}
\put(911,499){\makebox(0,0){$\bullet$}}
\put(989,545){\makebox(0,0){$\bullet$}}
\put(841,540){\makebox(0,0){$\bullet$}}
\put(771,499){\makebox(0,0)[r]{Oracle skipping}}
\put(211,448){\makebox(0,0){$\circ$}}
\put(289,447){\makebox(0,0){$\circ$}}
\put(392,342){\makebox(0,0){$\circ$}}
\put(470,308){\makebox(0,0){$\circ$}}
\put(548,263){\makebox(0,0){$\circ$}}
\put(652,210){\makebox(0,0){$\circ$}}
\put(730,206){\makebox(0,0){$\circ$}}
\put(808,193){\makebox(0,0){$\circ$}}
\put(911,188){\makebox(0,0){$\circ$}}
\put(989,153){\makebox(0,0){$\circ$}}
\put(841,499){\makebox(0,0){$\circ$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(211.0,131.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{110.332pt}}
\put(211.0,589.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\end{picture}

